On nondeterminism in combinatorial filters

The problem of combinatorial filter reduction arises from questions of resource optimization in robots; it is one specific way in which automation can help to achieve minimalism, to build better, simpler robots. This paper contributes a new definition of filter minimization that is broader than its antecedents, allowing filters (input, output, or both) to be nondeterministic. This changes the problem considerably. Nondeterministic filters are able to re-use states to obtain, essentially, more 'behavior' per vertex. We show that the gap in size can be significant (larger than polynomial), suggesting such cases will generally be more challenging than deterministic problems. Indeed, this is supported by the core computational complexity result established in this paper: producing nondeterministic minimizers is PSPACE-hard. The hardness separation for minimization which exists between deterministic filter and deterministic automata, thus, does not hold for the nondeterministic case.

==> figure/merged_deterministic_input_small.tex <==
\newcommand\vs{1.5}
\newcommand\vS{3.0}
\newcommand\hsb{1.0}
\newcommand\hsa{2.0}
\newcommand\hsahalf{0.5}
\makeatletter
\tikzset{circle split part fill/.style  args={#1,#2}{%
 alias=tmp@name, % Jake's idea !!
  postaction={%
    insert path={
     \pgfextra{% 
     \pgfpointdiff{\pgfpointanchor{\pgf@node@name}{center}}%
                  {\pgfpointanchor{\pgf@node@name}{east}}%            
     \pgfmathsetmacro\insiderad{\pgf@x}
      %\begin{scope}[on background layer]
      %\fill[#1] (\pgf@node@name.base) ([xshift=-\pgflinewidth]\pgf@node@name.east) arc
      %                    (0:180:\insiderad-0.5\pgflinewidth)--cycle;
      %\fill[#2] (\pgf@node@name.base) ([xshift=\pgflinewidth]\pgf@node@name.west)  arc
      %                     (180:360:\insiderad-0.5\pgflinewidth)--cycle;  
      \fill[#1] (\pgf@node@name.base) ([xshift=-\pgflinewidth]\pgf@node@name.east) arc
                          (0:180:\insiderad-\pgflinewidth)--cycle;
      \fill[#2] (\pgf@node@name.base) ([xshift=\pgflinewidth]\pgf@node@name.west)  arc
                           (180:360:\insiderad-\pgflinewidth)--cycle;            %  \end{scope}   
         }}}}}  

\tikzset{
diagonal fill/.style 2 args={fill=#2, path picture={
\fill[#1, sharp corners] (path picture bounding box.south west) -|
                         (path picture bounding box.north east) -- cycle;}},
reversed diagonal fill/.style 2 args={fill=#2, path picture={
\fill[#1, sharp corners] (path picture bounding box.north west) |- 
                         (path picture bounding box.south east) -- cycle;}}
}
 \makeatother  


%\begin{figure}
%\resizebox{1.0\textwidth}{!}{
{
\begin{tikzpicture}[shorten >=1pt,node distance=1cm, on grid, auto, initial text
=] %font=\tiny, initial text = ] 
%\tikzset{every state/.style={minimum size=0pt, inner sep=1pt,rectangle}}
\tikzset{every state/.style={semithick, minimum size=10pt, inner
sep=8pt,rectangle}}
\tikzset{every path/.style={thick, font=\Large}}
\tikzset{initial distance=1.2cm}

\node[state, initial, fill=white] (q0)   {}; 
   \node[state] (q1) [below left=\vs and 6cm of q0, fill=cyan!20] {}; 
   \node[state] (q2) [right=3cm of q1,              fill=cyan!20] {}; 
   \node[state] (q5) [right=3cm of q2,              fill=cyan!20] {}; 
   \node[state] (q3) [right=3cm of q5,              fill=cyan!20] {}; 
   \node[state] (q4) [right=3cm of q3,              fill=cyan!20] {}; 
   \node[state] (q6) [below left=\vs cm and \hsb cm of q1, fill=green!50] {}; % {\small q5}; 
   \node[state] (q7) [below =\vs cm of q1, diagonal fill={teal!50}{violet!50}] {}; % {\small q6,8}; 
   \node[state] (q8) [below right=\vs cm and 1.5cm of q1, fill=red!50] {}; % {\small q7}; 
   \node[state] (q9) [below =\vs cm of q2, fill=brown!90] {}; % {\small q9}; 
   \node[state] (q10) [below right=\vs cm and \hsb cm of q2, diagonal
fill={violet!50}{lime!20}] {}; % {\small q8,10}; 



   \node[state] (q12) [below =\vs cm  of q3, fill=lime!20] {}; % {\small q10}; 
   \node[state] (q13) [below left=\vs cm and 1.5 cm of q4, fill=yellow!75] {}; % {\small q11}; 
   \node[state] (q15) [below right =\vs cm and \hsb cm of q4, fill=teal!50] {}; % {\small q6}; 
   \node[state] (q16) [below left=\vs cm and \hsb cm of q5, fill=olive!40] {}; % {\small q12}; 
   %\node[state] (q17) [below =\vs cm of q5, circle split part fill={yellow!75,red!50}] {}; %{\small q11,7}; 
   \node[state] (q17) [below =\vs cm of q5, diagonal fill={yellow!75}{red!50}] {}; %{\small q11,7}; 
   \node[state] (q18) [below right=\vs cm and \hsb cm of q5, fill=violet!50] {}; % {\small q8}; 
   \node[state] (q11) [below left =\vs cm and \hsb of q3, diagonal fill={brown!90}{olive!40}] {}; % {\small q9,12}; 
   \node[state] (q14) [below=\vs cm of q4, diagonal fill={olive!40}{green!50}] {}; % {\small q5,12}; 
   

    \path[->] 
    (q0) edge node [pos=0.7, sloped, above] {\rm a} (q1)
    (q0) edge node [pos=0.7, sloped, above] {\rm b} (q2)
    (q0) edge node [pos=0.7, sloped, above] {\rm d} (q3)
    (q0) edge node [pos=0.7, sloped, above] {\rm e} (q4)
    (q0) edge node [pos=0.4, sloped, right, rotate=90] {\rm c} (q5)

    (q1) edge node [pos=0.5, sloped, above] {\rm a} (q6)
    (q1) edge node [pos=0.5, sloped, right, rotate=90] {\rm c} (q7)
    (q1) edge node [pos=0.5, sloped, above] {\rm b} (q8)
    (q2) edge node [pos=0.5, sloped, above] {\rm b} (q8)
    (q2) edge node [pos=0.5, sloped, left, rotate=90] {\rm a} (q9)
    (q2) edge node [pos=0.5, sloped, above] {\rm c} (q10)
    (q3) edge node [pos=0.5, sloped, right, rotate=90] {\rm c} (q12)
    (q3) edge node [pos=0.5, sloped, above] {\rm b} (q13)
    (q4) edge node [pos=0.5, sloped, above] {\rm b} (q13)
    (q4) edge node [pos=0.5, sloped, above] {\rm c} (q15)
    (q5) edge node [pos=0.5, sloped, above] {\rm a} (q16)
    (q5) edge node [pos=0.5, sloped, right, rotate=90] {\rm b} (q17)
    (q5) edge node [pos=0.5, sloped, above] {\rm c} (q18);

    \path[->] 
    (q3) edge node [pos=0.5, sloped, above] {\rm a} (q11)
    (q4) edge node [pos=0.5, sloped, right, rotate=90] {\rm a} (q14);

    \end{tikzpicture}
}
%\caption{Deterministic filter vs SMO filter}
%\end{figure}



==> figure/smo_minimizer_small.tex <==
\newcommand\vs{1.5}
\newcommand\vS{2.1}
\newcommand\hs{1.0}
\newcommand\hsb{1.0}
\newcommand\hsa{2.5}
\newcommand\hsbf{3.5}

%\resizebox{0.7\textwidth}{!}{
{
\begin{tikzpicture}[shorten >=1pt,node distance=1cm, on grid,auto]%,font=\tiny, initial text = ] 
%\tikzset{every state/.style={minimum size=0pt, inner sep=1pt, rectangle}}
\tikzset{every state/.style={semithick, minimum size=10pt, inner sep=8pt,
rectangle}}
\tikzset{every path/.style={thick, font=\Large}}
\tikzset{initial distance=1.2cm, initial text=}
\node[state, initial, fill=white] (q0)   {}; 
\node[state] (p1) [below left=\vs cm and 5cm of q0, fill=cyan!20] {}; 
   \node[state] (p2) [right=\hsbf cm of p1, fill=cyan!20] {}; 
   \node[state] (p3) [right=\hsbf cm of p2, fill=cyan!20] {}; 
   \node[state] (p4) [right=\hsbf cm of p3, fill=cyan!20] {}; 
   \node[state] (p5) [below left=\vs and \hsb of p1, fill=green!50] {}; 
   \node[state] (p6) [below right=\vs and \hsb of p1, fill=teal!50] {}; 
   \node[state] (p7) [below left=\vs and \hsb of p2,  fill=red!50] {}; 
   \node[state] (p8) [below right=\vs and \hsb of p2, fill=violet!50] {}; 
   \node[state] (p9) [below left=\vs and \hsb of p3,  fill=brown!90] {}; 
   \node[state] (p10) [below right=\vs and \hsb of p3,fill=lime!20] {}; 
   \node[state] (p11) [below left=\vs and \hsb of p4, fill=yellow!75] {}; 
   \node[state] (p12) [below right=\vs and \hsb of p4,fill=olive!40] {}; 
   
    \path[->] 
    (q0) edge node [pos=0.7, sloped, above, inner sep=0.2ex] {\rm a,e} (p1)
    (q0) edge node [pos=0.5, sloped, below, inner sep=0.2ex] {\rm a,b,c} (p2)
    (q0) edge node [pos=0.7, sloped, above, inner sep=0.2ex] {\rm b,d} (p3)
    (q0) edge node [pos=0.7, sloped, above, inner sep=0.2ex] {\rm c,d,e} (p4)
    (p1) edge node [pos=0.7, above, inner sep=1.8ex] {\rm a} (p5)
    (p1) edge node [pos=0.7, above, inner sep=1.8ex] {\rm c} (p6)
    (p2) edge node [pos=0.7, above, inner sep=1.8ex] {\rm b} (p7)
    (p2) edge node [pos=0.7, above, inner sep=1.8ex] {\rm c} (p8)
    (p3) edge node [pos=0.7, above, inner sep=1.8ex] {\rm a} (p9)
    (p3) edge node [pos=0.7, above, inner sep=1.8ex] {\rm c} (p10)
    (p4) edge node [pos=0.7, above, inner sep=1.8ex] {\rm b} (p11)
    (p4) edge node [pos=0.7, above, inner sep=1.8ex] {\rm a} (p12);

\end{tikzpicture}
}


